Laplacian Abelian Projection

A new partial gauge fixing condition for the abelian projection is introduced. It is based on the lowest-lying eigenvector of a covariant Laplacian operator. This gauge is smooth and free of lattice Gribov copies. These properties are important for an unambiguous computation of the abelian projected gauge field configuration.

==> fig_mon_lag.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(983,89){\makebox(0,0)[r]{$(a)$}}
\put(431,370){\usebox{\plotpoint}}
\put(431.0,329.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(847,395){\usebox{\plotpoint}}
\multiput(841.05,393.92)(-1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(844.03,394.17)(-47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\put(649,158){\usebox{\plotpoint}}
\put(649.0,116.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(484,379){\usebox{\plotpoint}}
\put(431.0,379.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(699,379){\usebox{\plotpoint}}
\multiput(692.65,377.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(695.83,378.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(753,172){\usebox{\plotpoint}}
\put(699.0,172.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(753,172){\usebox{\plotpoint}}
\put(753.0,130.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(699,213){\usebox{\plotpoint}}
\put(645.0,213.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(803,393){\usebox{\plotpoint}}
\put(803.0,352.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(803,393){\usebox{\plotpoint}}
\multiput(796.65,391.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(799.83,392.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(535,186){\usebox{\plotpoint}}
\multiput(528.54,184.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(531.77,185.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(535,352){\usebox{\plotpoint}}
\multiput(528.54,350.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(531.77,351.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(636,380){\usebox{\plotpoint}}
\put(636.0,339.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(636,380){\usebox{\plotpoint}}
\multiput(636.58,377.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(635.17,378.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(850,380){\usebox{\plotpoint}}
\put(797.0,380.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(709,470){\usebox{\plotpoint}}
\multiput(702.54,468.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(705.77,469.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(615,247){\usebox{\plotpoint}}
\multiput(615.58,244.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(614.17,245.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(823,442){\usebox{\plotpoint}}
\put(823.0,400.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(823,442){\usebox{\plotpoint}}
\multiput(823.58,439.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(822.17,440.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(426,267){\usebox{\plotpoint}}
\put(372.0,267.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(842,490){\usebox{\plotpoint}}
\multiput(835.65,488.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(838.83,489.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(842,490){\usebox{\plotpoint}}
\multiput(842.58,487.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(841.17,488.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(628,490){\usebox{\plotpoint}}
\multiput(628.58,487.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(627.17,488.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(594,331){\usebox{\plotpoint}}
\multiput(587.94,329.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(590.97,330.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(647,372){\usebox{\plotpoint}}
\put(647.0,331.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(647,372){\usebox{\plotpoint}}
\multiput(647.58,369.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(646.17,370.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(449,467){\usebox{\plotpoint}}
\put(395.0,467.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(395,260){\usebox{\plotpoint}}
\put(395.0,218.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(395,260){\usebox{\plotpoint}}
\multiput(389.05,258.92)(-1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(392.03,259.17)(-47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\put(546,344){\usebox{\plotpoint}}
\put(546.0,302.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(597,316){\usebox{\plotpoint}}
\put(543.0,316.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(597,316){\usebox{\plotpoint}}
\multiput(590.54,314.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(593.77,315.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(617,365){\usebox{\plotpoint}}
\multiput(610.94,363.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(613.97,364.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(617,365){\usebox{\plotpoint}}
\multiput(617.58,362.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(616.17,363.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(472,418){\usebox{\plotpoint}}
\put(418.0,418.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(472,418){\usebox{\plotpoint}}
\multiput(472.58,415.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(471.17,416.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(418,460){\usebox{\plotpoint}}
\put(418.0,418.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(418,460){\usebox{\plotpoint}}
\multiput(418.58,457.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(417.17,458.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(566,392){\usebox{\plotpoint}}
\put(566.0,350.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(566,392){\usebox{\plotpoint}}
\multiput(559.65,390.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(562.83,391.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(431,578){\usebox{\plotpoint}}
\put(431.0,536.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(482,550){\usebox{\plotpoint}}
\put(482.0,509.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(901,395){\usebox{\plotpoint}}
\put(847.0,395.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(901,395){\usebox{\plotpoint}}
\multiput(894.94,393.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(897.97,394.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(753,379){\usebox{\plotpoint}}
\put(699.0,379.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(484,172){\usebox{\plotpoint}}
\put(484.0,130.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(699,172){\usebox{\plotpoint}}
\multiput(692.65,170.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(695.83,171.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(484,338){\usebox{\plotpoint}}
\put(431.0,338.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(803,352){\usebox{\plotpoint}}
\multiput(796.65,350.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(799.83,351.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(853,408){\usebox{\plotpoint}}
\put(853.0,366.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(585,200){\usebox{\plotpoint}}
\multiput(578.65,198.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(581.83,199.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(585,200){\usebox{\plotpoint}}
\multiput(585.58,197.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(584.17,198.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(585,366){\usebox{\plotpoint}}
\multiput(578.65,364.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(581.83,365.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(585,366){\usebox{\plotpoint}}
\multiput(585.58,363.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(584.17,364.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(636,339){\usebox{\plotpoint}}
\multiput(636.58,336.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(635.17,337.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(668,247){\usebox{\plotpoint}}
\put(615.0,247.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(668,247){\usebox{\plotpoint}}
\multiput(668.58,244.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(667.17,245.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(823,400){\usebox{\plotpoint}}
\multiput(823.58,397.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(822.17,398.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(873,456){\usebox{\plotpoint}}
\multiput(866.65,454.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(869.83,455.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(678,504){\usebox{\plotpoint}}
\multiput(671.65,502.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(674.83,503.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(678,504){\usebox{\plotpoint}}
\multiput(678.58,501.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(677.17,502.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(678,338){\usebox{\plotpoint}}
\put(624.0,338.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(372,267){\usebox{\plotpoint}}
\multiput(365.65,265.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(368.83,266.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(792,476){\usebox{\plotpoint}}
\multiput(792.58,473.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(791.17,474.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(647,331){\usebox{\plotpoint}}
\put(594.0,331.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(449,260){\usebox{\plotpoint}}
\put(395.0,260.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(449,260){\usebox{\plotpoint}}
\put(449.0,218.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(395,301){\usebox{\plotpoint}}
\put(395.0,260.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(395,301){\usebox{\plotpoint}}
\multiput(395.58,298.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(394.17,299.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(503,384){\usebox{\plotpoint}}
\put(449.0,384.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(449,426){\usebox{\plotpoint}}
\put(449.0,384.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(516,378){\usebox{\plotpoint}}
\multiput(516.58,375.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(515.17,376.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(431,370){\circle{12}}
\put(431,329){\circle{12}}
\put(847,395){\circle{12}}
\put(649,116){\circle{12}}
\put(484,379){\circle{12}}
\put(431,379){\circle{12}}
\put(699,379){\circle{12}}
\put(649,365){\circle{12}}
\put(753,172){\circle{12}}
\put(753,172){\circle{12}}
\put(753,130){\circle{12}}
\put(803,393){\circle{12}}
\put(803,352){\circle{12}}
\put(803,393){\circle{12}}
\put(753,379){\circle{12}}
\put(666,346){\circle{12}}
\put(709,470){\circle{12}}
\put(658,456){\circle{12}}
\put(823,442){\circle{12}}
\put(823,400){\circle{12}}
\put(823,442){\circle{12}}
\put(853,408){\circle{12}}
\put(842,490){\circle{12}}
\put(792,476){\circle{12}}
\put(842,490){\circle{12}}
\put(873,456){\circle{12}}
\put(628,490){\circle{12}}
\put(658,456){\circle{12}}
\put(594,331){\circle{12}}
\put(647,372){\circle{12}}
\put(647,331){\circle{12}}
\put(647,372){\circle{12}}
\put(678,338){\circle{12}}
\put(449,467){\circle{12}}
\put(395,467){\circle{12}}
\put(395,218){\circle{12}}
\put(345,245){\circle{12}}
\put(617,365){\circle{12}}
\put(617,365){\circle{12}}
\put(647,331){\circle{12}}
\put(431,578){\circle{12}}
\put(431,536){\circle{12}}
\put(482,550){\circle{12}}
\put(482,509){\circle{12}}
\put(901,395){\circle{12}}
\put(847,395){\circle{12}}
\put(901,395){\circle{12}}
\put(753,379){\circle{12}}
\put(699,379){\circle{12}}
\put(484,130){\circle{12}}
\put(431,338){\circle{12}}
\put(803,352){\circle{12}}
\put(753,338){\circle{12}}
\put(853,408){\circle{12}}
\put(853,366){\circle{12}}
\put(616,166){\circle{12}}
\put(616,332){\circle{12}}
\put(666,305){\circle{12}}
\put(823,400){\circle{12}}
\put(853,366){\circle{12}}
\put(873,456){\circle{12}}
\put(823,442){\circle{12}}
\put(678,504){\circle{12}}
\put(628,490){\circle{12}}
\put(678,504){\circle{12}}
\put(709,470){\circle{12}}
\put(678,338){\circle{12}}
\put(624,338){\circle{12}}
\put(322,253){\circle{12}}
\put(792,476){\circle{12}}
\put(823,442){\circle{12}}
\put(647,331){\circle{12}}
\put(594,331){\circle{12}}
\put(449,218){\circle{12}}
\put(797,380){\circle*{12}}
\put(649,158){\circle*{12}}
\put(699,172){\circle*{12}}
\put(699,213){\circle*{12}}
\put(645,213){\circle*{12}}
\put(535,186){\circle*{12}}
\put(484,172){\circle*{12}}
\put(535,352){\circle*{12}}
\put(484,338){\circle*{12}}
\put(636,380){\circle*{12}}
\put(636,339){\circle*{12}}
\put(636,380){\circle*{12}}
\put(850,380){\circle*{12}}
\put(797,380){\circle*{12}}
\put(615,247){\circle*{12}}
\put(645,213){\circle*{12}}
\put(426,267){\circle*{12}}
\put(372,267){\circle*{12}}
\put(543,316){\circle*{12}}
\put(395,260){\circle*{12}}
\put(395,260){\circle*{12}}
\put(546,344){\circle*{12}}
\put(546,302){\circle*{12}}
\put(597,316){\circle*{12}}
\put(543,316){\circle*{12}}
\put(597,316){\circle*{12}}
\put(546,302){\circle*{12}}
\put(566,350){\circle*{12}}
\put(472,418){\circle*{12}}
\put(418,418){\circle*{12}}
\put(472,418){\circle*{12}}
\put(503,384){\circle*{12}}
\put(418,460){\circle*{12}}
\put(418,418){\circle*{12}}
\put(418,460){\circle*{12}}
\put(449,426){\circle*{12}}
\put(566,392){\circle*{12}}
\put(566,350){\circle*{12}}
\put(566,392){\circle*{12}}
\put(516,378){\circle*{12}}
\put(850,380){\circle*{12}}
\put(484,172){\circle*{12}}
\put(699,172){\circle*{12}}
\put(649,158){\circle*{12}}
\put(484,338){\circle*{12}}
\put(585,200){\circle*{12}}
\put(535,186){\circle*{12}}
\put(585,200){\circle*{12}}
\put(585,366){\circle*{12}}
\put(535,352){\circle*{12}}
\put(585,366){\circle*{12}}
\put(636,339){\circle*{12}}
\put(668,247){\circle*{12}}
\put(615,247){\circle*{12}}
\put(668,247){\circle*{12}}
\put(699,213){\circle*{12}}
\put(372,267){\circle*{12}}
\put(449,260){\circle*{12}}
\put(395,260){\circle*{12}}
\put(449,260){\circle*{12}}
\put(395,301){\circle*{12}}
\put(395,260){\circle*{12}}
\put(395,301){\circle*{12}}
\put(426,267){\circle*{12}}
\put(503,384){\circle*{12}}
\put(449,384){\circle*{12}}
\put(449,426){\circle*{12}}
\put(449,384){\circle*{12}}
\put(516,378){\circle*{12}}
\put(546,344){\circle*{12}}
\put(361,68){\usebox{\plotpoint}}
\multiput(361,68)(-13.943,15.375){14}{\usebox{\plotpoint}}
\multiput(176,272)(0.000,20.756){12}{\usebox{\plotpoint}}
\multiput(176,521)(19.979,5.623){15}{\usebox{\plotpoint}}
\multiput(478,606)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(800,606)(13.943,-15.375){14}{\usebox{\plotpoint}}
\multiput(985,402)(0.000,-20.756){12}{\usebox{\plotpoint}}
\multiput(985,153)(-19.979,-5.623){15}{\usebox{\plotpoint}}
\multiput(683,68)(-20.756,0.000){15}{\usebox{\plotpoint}}
\put(361,68){\usebox{\plotpoint}}
\end{picture}


==> fig_mon_mag.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(983,89){\makebox(0,0)[r]{$(b)$}}
\put(599,549){\usebox{\plotpoint}}
\put(545.0,549.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(599,549){\usebox{\plotpoint}}
\put(599.0,508.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(431,370){\usebox{\plotpoint}}
\put(431.0,329.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(847,395){\usebox{\plotpoint}}
\multiput(841.05,393.92)(-1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(844.03,394.17)(-47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\put(649,158){\usebox{\plotpoint}}
\put(649.0,116.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(484,379){\usebox{\plotpoint}}
\multiput(484.58,376.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(483.17,377.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(699,379){\usebox{\plotpoint}}
\multiput(692.65,377.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(695.83,378.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(699,379){\usebox{\plotpoint}}
\multiput(699.58,376.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(698.17,377.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(753,172){\usebox{\plotpoint}}
\put(699.0,172.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(753,172){\usebox{\plotpoint}}
\put(753.0,130.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(538,172){\usebox{\plotpoint}}
\put(484.0,172.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(753,338){\usebox{\plotpoint}}
\multiput(753.58,335.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(752.17,336.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(535,352){\usebox{\plotpoint}}
\multiput(528.54,350.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(531.77,351.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(636,380){\usebox{\plotpoint}}
\put(636.0,339.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(636,380){\usebox{\plotpoint}}
\multiput(636.58,377.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(635.17,378.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(850,380){\usebox{\plotpoint}}
\put(797.0,380.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(709,470){\usebox{\plotpoint}}
\multiput(702.54,468.92)(-1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(705.77,469.17)(-47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\put(426,267){\usebox{\plotpoint}}
\put(372.0,267.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(628,490){\usebox{\plotpoint}}
\multiput(628.58,487.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(627.17,488.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(594,331){\usebox{\plotpoint}}
\multiput(587.94,329.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(590.97,330.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(647,372){\usebox{\plotpoint}}
\put(647.0,331.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(647,372){\usebox{\plotpoint}}
\multiput(647.58,369.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(646.17,370.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(449,467){\usebox{\plotpoint}}
\put(395.0,467.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(395,260){\usebox{\plotpoint}}
\put(395.0,218.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(395,260){\usebox{\plotpoint}}
\multiput(389.05,258.92)(-1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(392.03,259.17)(-47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\put(597,316){\usebox{\plotpoint}}
\put(543.0,316.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(597,316){\usebox{\plotpoint}}
\put(597.0,275.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(617,365){\usebox{\plotpoint}}
\multiput(610.94,363.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(613.97,364.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(617,365){\usebox{\plotpoint}}
\multiput(617.58,362.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(616.17,363.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(418,460){\usebox{\plotpoint}}
\put(418.0,418.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(418,460){\usebox{\plotpoint}}
\multiput(418.58,457.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(417.17,458.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(566,558){\usebox{\plotpoint}}
\multiput(566.58,555.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(565.17,556.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(330,549){\usebox{\plotpoint}}
\put(277.0,549.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(431,578){\usebox{\plotpoint}}
\put(431.0,536.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(482,550){\usebox{\plotpoint}}
\put(482.0,509.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(901,395){\usebox{\plotpoint}}
\put(847.0,395.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(901,395){\usebox{\plotpoint}}
\multiput(894.94,393.92)(-1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(897.97,394.17)(-47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\put(753,379){\usebox{\plotpoint}}
\multiput(753.58,376.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(752.17,377.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(484,172){\usebox{\plotpoint}}
\put(484.0,130.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(699,172){\usebox{\plotpoint}}
\multiput(692.65,170.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(695.83,171.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(484,338){\usebox{\plotpoint}}
\put(431.0,338.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(588,186){\usebox{\plotpoint}}
\put(535.0,186.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(588,186){\usebox{\plotpoint}}
\multiput(581.65,184.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(584.83,185.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(585,200){\usebox{\plotpoint}}
\multiput(578.65,198.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(581.83,199.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(585,200){\usebox{\plotpoint}}
\multiput(585.58,197.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(584.17,198.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(585,366){\usebox{\plotpoint}}
\multiput(578.65,364.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(581.83,365.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(585,366){\usebox{\plotpoint}}
\multiput(585.58,363.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(584.17,364.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(636,339){\usebox{\plotpoint}}
\multiput(636.58,336.70)(0.497,-0.566){57}{\rule{0.120pt}{0.553pt}}
\multiput(635.17,337.85)(30.000,-32.852){2}{\rule{0.400pt}{0.277pt}}
\put(678,504){\usebox{\plotpoint}}
\multiput(671.65,502.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(674.83,503.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(678,504){\usebox{\plotpoint}}
\multiput(678.58,501.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(677.17,502.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(678,338){\usebox{\plotpoint}}
\put(624.0,338.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(372,267){\usebox{\plotpoint}}
\multiput(365.65,265.92)(-1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(368.83,266.17)(-46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\put(647,331){\usebox{\plotpoint}}
\put(594.0,331.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(449,260){\usebox{\plotpoint}}
\put(395.0,260.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(449,260){\usebox{\plotpoint}}
\put(449.0,218.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(395,301){\usebox{\plotpoint}}
\put(395.0,260.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(395,301){\usebox{\plotpoint}}
\multiput(395.58,298.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(394.17,299.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(449,426){\usebox{\plotpoint}}
\put(449.0,384.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(418,418){\usebox{\plotpoint}}
\multiput(418.58,415.76)(0.497,-0.548){59}{\rule{0.120pt}{0.539pt}}
\multiput(417.17,416.88)(31.000,-32.882){2}{\rule{0.400pt}{0.269pt}}
\put(566,350){\usebox{\plotpoint}}
\put(566.0,309.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(599,549){\circle{12}}
\put(545,549){\circle{12}}
\put(599,549){\circle{12}}
\put(599,508){\circle{12}}
\put(431,370){\circle{12}}
\put(431,329){\circle{12}}
\put(847,395){\circle{12}}
\put(649,116){\circle{12}}
\put(484,379){\circle{12}}
\put(515,345){\circle{12}}
\put(699,379){\circle{12}}
\put(649,365){\circle{12}}
\put(699,379){\circle{12}}
\put(730,345){\circle{12}}
\put(753,172){\circle{12}}
\put(753,172){\circle{12}}
\put(753,130){\circle{12}}
\put(753,338){\circle{12}}
\put(783,304){\circle{12}}
\put(666,346){\circle{12}}
\put(709,470){\circle{12}}
\put(658,456){\circle{12}}
\put(628,490){\circle{12}}
\put(658,456){\circle{12}}
\put(594,331){\circle{12}}
\put(647,372){\circle{12}}
\put(647,331){\circle{12}}
\put(647,372){\circle{12}}
\put(678,338){\circle{12}}
\put(449,467){\circle{12}}
\put(395,467){\circle{12}}
\put(395,218){\circle{12}}
\put(345,245){\circle{12}}
\put(597,275){\circle{12}}
\put(617,365){\circle{12}}
\put(617,365){\circle{12}}
\put(647,331){\circle{12}}
\put(566,558){\circle{12}}
\put(597,524){\circle{12}}
\put(330,549){\circle{12}}
\put(277,549){\circle{12}}
\put(431,578){\circle{12}}
\put(431,536){\circle{12}}
\put(482,550){\circle{12}}
\put(482,509){\circle{12}}
\put(901,395){\circle{12}}
\put(847,395){\circle{12}}
\put(901,395){\circle{12}}
\put(753,379){\circle{12}}
\put(783,345){\circle{12}}
\put(484,130){\circle{12}}
\put(431,338){\circle{12}}
\put(616,166){\circle{12}}
\put(616,332){\circle{12}}
\put(666,305){\circle{12}}
\put(678,504){\circle{12}}
\put(628,490){\circle{12}}
\put(678,504){\circle{12}}
\put(709,470){\circle{12}}
\put(678,338){\circle{12}}
\put(624,338){\circle{12}}
\put(322,253){\circle{12}}
\put(647,331){\circle{12}}
\put(594,331){\circle{12}}
\put(449,218){\circle{12}}
\put(566,309){\circle{12}}
\put(797,380){\circle*{12}}
\put(649,158){\circle*{12}}
\put(699,172){\circle*{12}}
\put(538,172){\circle*{12}}
\put(484,172){\circle*{12}}
\put(535,352){\circle*{12}}
\put(484,338){\circle*{12}}
\put(636,380){\circle*{12}}
\put(636,339){\circle*{12}}
\put(636,380){\circle*{12}}
\put(850,380){\circle*{12}}
\put(797,380){\circle*{12}}
\put(426,267){\circle*{12}}
\put(372,267){\circle*{12}}
\put(543,316){\circle*{12}}
\put(395,260){\circle*{12}}
\put(395,260){\circle*{12}}
\put(597,316){\circle*{12}}
\put(543,316){\circle*{12}}
\put(597,316){\circle*{12}}
\put(566,350){\circle*{12}}
\put(418,460){\circle*{12}}
\put(418,418){\circle*{12}}
\put(418,460){\circle*{12}}
\put(449,426){\circle*{12}}
\put(850,380){\circle*{12}}
\put(484,172){\circle*{12}}
\put(699,172){\circle*{12}}
\put(649,158){\circle*{12}}
\put(484,338){\circle*{12}}
\put(588,186){\circle*{12}}
\put(535,186){\circle*{12}}
\put(588,186){\circle*{12}}
\put(538,172){\circle*{12}}
\put(585,200){\circle*{12}}
\put(535,186){\circle*{12}}
\put(585,200){\circle*{12}}
\put(585,366){\circle*{12}}
\put(535,352){\circle*{12}}
\put(585,366){\circle*{12}}
\put(636,339){\circle*{12}}
\put(372,267){\circle*{12}}
\put(449,260){\circle*{12}}
\put(395,260){\circle*{12}}
\put(449,260){\circle*{12}}
\put(395,301){\circle*{12}}
\put(395,260){\circle*{12}}
\put(395,301){\circle*{12}}
\put(426,267){\circle*{12}}
\put(449,426){\circle*{12}}
\put(449,384){\circle*{12}}
\put(418,418){\circle*{12}}
\put(449,384){\circle*{12}}
\put(566,350){\circle*{12}}
\put(361,68){\usebox{\plotpoint}}
\multiput(361,68)(-13.943,15.375){14}{\usebox{\plotpoint}}
\multiput(176,272)(0.000,20.756){12}{\usebox{\plotpoint}}
\multiput(176,521)(19.979,5.623){15}{\usebox{\plotpoint}}
\multiput(478,606)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(800,606)(13.943,-15.375){14}{\usebox{\plotpoint}}
\multiput(985,402)(0.000,-20.756){12}{\usebox{\plotpoint}}
\multiput(985,153)(-19.979,-5.623){15}{\usebox{\plotpoint}}
\multiput(683,68)(-20.756,0.000){15}{\usebox{\plotpoint}}
\put(361,68){\usebox{\plotpoint}}
\end{picture}

